A Tree Search Approach for Maximum-Likelihood Decoding of Reed-Muller Codes

A low-complexity tree search approach is presented that achieves the maximum-likelihood (ML) decoding performance of Reed-Muller (RM) codes. The proposed approach generates a bit-flipping tree that is traversed to find the ML decoding result by performing successive-cancellation decoding after each node visit. A depth-first search (DFS) and a breadth-first search (BFS) scheme are developed and a log-likelihood-ratio-based bit-flipping metric is utilized to avoid redundant node visits in the tree. Several enhancements to the proposed algorithm are presented to further reduce the number of node visits. Simulation results confirm that the BFS scheme provides a lower average number of node visits than the existing tree search approach to decode RM codes.

==> figures/RMenc8.tex <==
\begin{tikzpicture}[scale=.65, thick]

  \node at (0,0) {$u_0=0$};
  \node at (0,-1) {$u_1=0$};
  \node at (0,-2) {$u_2=0$};
  \node at (0,-3) {$u_3$};
  \node at (0,-4) {$u_4=0$};
  \node at (0,-5) {$u_5$};
  \node at (0,-6) {$u_6$};
  \node at (0,-7) {$u_7$};

  \foreach \x in {-7,...,0}
  {
    \draw (1,\x) -- (10,\x);
    \fill (1,\x) circle [radius=.1];
    \fill (4,\x) circle [radius=.1];
    \fill (7,\x) circle [radius=.1];
    \fill (10,\x) circle [radius=.1];
  }

  \foreach \x in {-7,-5,-3,-1}
  {
    \draw (2.5,\x) -- (2.5,\x+1.25);
    \draw (2.5,\x+1) circle [radius=.25];
  }
  
  \draw (6,-2) -- (6,.25);
  \draw (5,-3) -- (5,-.75);
  \draw (6,0) circle [radius=.25];
  \draw (5,-1) circle [radius=.25];
  \draw (6,-6) -- (6,-3.75);
  \draw (5,-7) -- (5,-4.75);
  \draw (6,-4) circle [radius=.25];
  \draw (5,-5) circle [radius=.25];

  \draw (9.25,-4) -- (9.25,.25);
  \draw (8.75,-5) -- (8.75,-.75);
  \draw (8.25,-6) -- (8.25,-1.75);
  \draw (7.75,-7) -- (7.75,-2.75);
  \draw (9.25,0) circle [radius=.25];
  \draw (8.75,-1) circle [radius=.25];
  \draw (8.25,-2) circle [radius=.25];
  \draw (7.75,-3) circle [radius=.25];

  \node at (11,0) {$x_0$};
  \node at (11,-1) {$x_1$};
  \node at (11,-2) {$x_2$};
  \node at (11,-3) {$x_3$};
  \node at (11,-4) {$x_4$};
  \node at (11,-5) {$x_5$};
  \node at (11,-6) {$x_6$};
  \node at (11,-7) {$x_7$};

\end{tikzpicture}

==> figures/compRM128_64.tikz.tex <==
\begin{tikzpicture}
\pgfplotsset{
	label style = {font=\fontsize{9pt}{7.2}\selectfont},
	tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
}

\begin{axis}[
scale = 1,
ymode=log,
xlabel={$E_b/N_0$ [\text{dB}]},
%xlabel style={yshift=0.5em},
%ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
%		xtick={1,2,3,4,5,6},
ylabel={$\mathcal{C}_\text{avg}$},
%ylabel style={yshift=-0.5em},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=solid,
width=0.35\linewidth, height=6cm,
thick,
mark size=2.25,
% use the following key so the baseline of all ticklabel entries is the same
% (compare this image to the one from marmot)
%		typeset ticklabels with strut,
%		% there is one default value for the `legend pos' that is outside the axis
%		legend pos=outer north east,
%		% (so the legend looks a bit better)
legend cell align=left,
%		% (moved this common key here)
%		smooth,
legend style={
	%		legend pos=outer north east,
	%	      anchor={center},
	%cells={anchor=west},
	column sep= 2mm,
	font=\fontsize{7pt}{7.2}\selectfont,
},
legend to name=comp-legend,
legend columns=5,
]

\addplot[
mark=square,
thick,
red,
mark size=3,
mark options={solid},
]
table {
%	1	3.80E+02
%	1.5	2.17E+02
	2	1.08E+02
	2.5	4.76E+01
	3.00E+00	1.83E+01
	3.5	6.54E+00
	4.00E+00	2.41E+00
};
\addlegendentry{$\texttt{TS-DFS-$\omega$}(\cdot)$}

\addplot[
	mark=triangle,
	thick,
	red,
	mark size=3,
	solid,
	mark options={solid},
]
table {
%	1.00E+00	1.79E+03
%	1.50E+00	9.45E+02
	2.00E+00	4.27E+02
	2.50E+00	1.62E+02
	3.00E+00	5.22E+01
	3.5	1.50E+01
	4	4.03E+00
};
\addlegendentry{$\texttt{TS-DFS}(\cdot)$}

\addplot[
	mark=o,
	thick,
	blue,
	mark size=3,
	mark options={solid},
]
table {
%	1	2.43E+02
%	1.5	1.16E+02
	2	4.71E+01
	2.5	1.70E+01
	3.00E+00	6.00E+00
	3.5	2.44E+00
	4.00E+00	1.38E+00
};
\addlegendentry{$\texttt{TS-BFS-$\omega$}(\cdot)$}

\addplot[
	mark=pentagon,
	thick,
	blue,
	mark size=3,
	mark options={solid},
]
table {
%	1	5.04E+02
%	1.5	2.05E+02
	2	6.86E+01
	2.5	2.06E+01
	3	6.43E+00
	3.5	2.48E+00
	4.00E+00	1.39E+00
};
\addlegendentry{$\texttt{TS-BFS}(\cdot)$}

\addplot[
mark=diamond,
thick,
black,
mark size=3,
mark options={solid},
]
table {
%	1	6.41E+02
%	1.5	2.76E+02
	2	9.97E+01
	2.5	3.27E+01
	3	1.07E+01
	3.5	3.87E+00
	4.00E+00	1.79E+00
};
\addlegendentry{SCOS \cite{yuan_ML}}


		\addplot[
		mark=square,
		thick,
		red,
		mark size=3,
		dashed,
		mark options={solid},
		]
		table {
%			1	3.42E+02
%			1.5	1.87E+02
			2	8.89E+01
			2.5	3.74E+01
			3.00E+00	1.43E+01
			3.5	5.14E+00
			4.00E+00	2.11E+00
		};
		\addlegendentry{$\texttt{TS-DFS-O-$\omega$}(\cdot)$}

		\addplot[
			mark=triangle,
			thick,
			red,
			mark size=3,
			dashed,
			mark options={solid},
		]
		table {
%			1	1.03E+03
%			1.5	5.07E+02
			2	2.11E+02
			2.5	7.73E+01
			3	2.49E+01
			3.5	7.48E+00
			4	2.52E+00
		};
		\addlegendentry{$\texttt{TS-DFS-O}(\cdot)$}
		
		\addplot[
		mark=o,
		thick,
		blue,
		mark size=3,
		dashed,
		mark options={solid},
		]
		table {
%			1	2.39E+02
%			1.5	1.15E+02
			2	4.68E+01
			2.5	1.70E+01
			3	6.07E+00
			3.5	2.49E+00
			4.00E+00	1.41E+00
		};
		\addlegendentry{$\texttt{TS-BFS-O-$\omega$}(\cdot)$}
		
		\addplot[
			mark=pentagon,
			thick,
			blue,
			mark size=3,
			dashed,
			mark options={solid},
		]
		table {
%			1	5.02E+02
%			1.5	2.04E+02
			2	6.80E+01
			2.5	2.03E+01
			3	6.33E+00
			3.5	2.44E+00
			4.00E+00	1.38E+00
		};
		\addlegendentry{$\texttt{TS-BFS-O}(\cdot)$}


\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,7)$}};
\end{axis}
\end{tikzpicture}

==> figures/compRM128_99.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]},
		%xlabel style={yshift=0.5em},
		%ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		%		xtick={1,2,3,4,5,6},
		ylabel={},
		%ylabel style={yshift=-0.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%legend to name=perf-legend-SSC-FHT,
		%legend columns=3,
		]
			
		\addplot[
			mark=square,
			thick,
			red,
			mark size=3,
			mark options={solid},
		]
		table {
			2	6.35E+01
			2.5	3.65E+01
			3.00E+00	1.77E+01
			3.50E+00	7.48E+00
			4.00E+00	3.07E+00
			4.5	1.51E+00
			5.00E+00	1.10E+00
		};
		%\addlegendentry{RSC-DFS ($\omega=3$)}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=3,
		mark options={solid},
		]
		table {
%			1	3.88E+02
%			1.5	2.91E+02
			2	1.88E+02
			2.5	1.03E+02
			3	4.63E+01
			3.5	1.73E+01
			4	5.80E+00
			4.5	2.10E+00
			5	1.19E+00
		};
		%\addlegendentry{RSC-DFS (plain search, $\omega=+\infty$)}
				
		\addplot[
		mark=o,
		thick,
		blue,
		mark size=3,
		mark options={solid},
		]
		table {
			2	4.76E+01
			2.5	2.45E+01
			3.00E+00	1.05E+01
			3.50E+00	4.06E+00
			4.00E+00	1.82E+00
			4.5	1.18E+00
			5.00E+00	1.03E+00
		};
		%\addlegendentry{RSC-BFS ($\omega=3$)}
		
		\addplot[
		mark=pentagon,
		thick,
		blue,
		mark size=3,
		mark options={solid},
		]
		table {
%			1	1.85E+02
%			1.5	1.28E+02
			2	7.40E+01
			2.5	3.44E+01
			3	1.31E+01
			3.5	4.54E+00
			4	1.88E+00
			4.5	1.18E+00
			5	1.03E+00
		};
		%\addlegendentry{RSC-BFS (plain search, $\omega=+\infty$)}
		
		\addplot[
		mark=diamond,
		thick,
		black,
		mark size=3,
		mark options={solid},
		]
		table {
%			1	2.74E+02
%			1.5	1.92E+02
			2	1.14E+02
			2.5	5.66E+01
			3	2.34E+01
			3.5	8.63E+00
			4	3.21E+00
			4.5	1.54E+00
			5	1.11E+00
		};
		%\addlegendentry{SCOS}
		
		\addplot[
			mark=square,
			thick,
			red,
			mark size=3,
			dashed,
			mark options={solid},
		]
		table {
			2	5.75E+01
			2.5	3.17E+01
			3.00E+00	1.47E+01
			3.50E+00	5.99E+00
			4.00E+00	2.51E+00
			4.5	1.36E+00
			5.00E+00	1.07E+00
		};
		%\addlegendentry{RSC-DFS ($\omega=3$)}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=3,
		dashed,
		mark options={solid},
		]
		table {
%			1	2.77E+02
%			1.5	1.99E+02
			2	1.21E+02
			2.5	6.17E+01
			3	2.60E+01
			3.5	9.35E+00
			4	3.35E+00
			4.5	1.51E+00
			5	1.09E+00
		};
		%\addlegendentry{RSC-DFS (sorting, $\omega=+\infty$)}
		
		\addplot[
		mark=o,
		thick,
		blue,
		mark size=3,
		dashed,
		mark options={solid},
		]
		table {
			2	4.65E+01
			2.5	2.40E+01
			3.00E+00	1.03E+01
			3.50E+00	4.04E+00
			4.00E+00	1.83E+00
			4.5	1.19E+00
			5.00E+00	1.03E+00
		};
		%\addlegendentry{RSC-BFS ($\omega=3$)}
		
		\addplot[
		mark=pentagon,
		thick,
		blue,
		mark size=3,
		dashed,
		mark options={solid},
		]
		table {
%			1	1.83E+02
%			1.5	1.27E+02
			2	7.28E+01
			2.5	3.36E+01
			3	1.26E+01
			3.5	4.34E+00
			4	1.81E+00
			4.5	1.16E+00
			5	1.03E+00
		};
		%\addlegendentry{RSC-BFS (sorting, $\omega=+\infty$)}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(4,7)$}};
	\end{axis}
\end{tikzpicture}

==> figures/compRM256_37.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]},
		%xlabel style={yshift=0.5em},
		ytick={1e0,1e1,1e2,1e3},
		%		xtick={1,2,3,4,5,6},
		ylabel={},
		%ylabel style={yshift=-0.5em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
		%legend to name=perf-legend-SSC-FHT,
		%legend columns=3,
		]
		
		\addplot[
			mark=square,
			thick,
			red,
			mark size=3,
			mark options={solid},
		]
		table {
			2	4.4485E+02
			2.5	2.5725E+02
			3	1.3492E+02
		};
		%\addlegendentry{RSC-DFS ($\omega=5$)}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=3,
		mark options={solid},
		]
		table {
			2	1.46E+03
			2.5	7.41E+02
			3	3.37E+02
		};
		%\addlegendentry{RSC-DFS (plain search, $\omega=+\infty$)}
		
		\addplot[
		mark=o,
		thick,
		blue,
		mark size=3,
		mark options={solid},
		]
		table {
			2.0	1.90694E+02
			2.5	1.08480E+02
			3.0	5.72108E+01
		};
		%\addlegendentry{RSC-BFS ($\omega=5$)}
		
		\addplot[
			mark=pentagon,
			thick,
			blue,
			mark size=3,
			mark options={solid},
		]
		table {
			2	2.42E+02
			2.5	1.27E+02
			3	6.32E+01
		};
		%\addlegendentry{RSC-BFS (plain search, $\omega=+\infty$)}
		
		\addplot[
		mark=diamond,
		thick,
		black,
		mark size=3,
		mark options={solid},
		]
		table {
			2	2.964E+02
			2.5	1.506E+02
			3	7.286E+01
		};
		%\addlegendentry{SCOS}
		
		\addplot[
		mark=square,
		thick,
		red,
		mark size=3,
		dashed,
		mark options={solid},
		]
		table {
			2	3.76348E+02
			2.5	2.18334E+02
			3	1.16117E+02	
		};
		%\addlegendentry{RSC-DFS ($\omega=5$)}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=3,
		dashed,
		mark options={solid},
		]
		table {
			2	7.521E+02
			2.5	3.821E+02
			3	1.806E+02
		};
		%\addlegendentry{RSC-DFS (sort, $\omega=+\infty$)}
		
		\addplot[
			mark=o,
			thick,
			blue,
			mark size=3,
			dashed,
			mark options={solid},
		]
		table {
			2	1.91E+02
			2.5	1.08E+02
			3.00E+00	5.72E+01
		};
		%\addlegendentry{RSC-BFS ($\omega=5$)}
		
		\addplot[
		mark=pentagon,
		thick,
		blue,
		mark size=3,
		dashed,
		mark options={solid},
		]
		table {
			2	2.41E+02
			2.5	1.26E+02
			3	6.31E+01
		};
		%\addlegendentry{RSC-BFS (sort, $\omega=+\infty$)}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,8)$}};
	\end{axis}
\end{tikzpicture}

==> figures/ferRM128_64.tikz.tex <==
\begin{tikzpicture}
\pgfplotsset{
	label style = {font=\fontsize{9pt}{7.2}\selectfont},
	tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
}

\begin{axis}[
scale = 1,
ymode=log,
xlabel={$E_b/N_0$ [\text{dB}]},
%xlabel style={yshift=0.5em},
ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
xtick={2,3,4},
xmax=4.2,
ymax = 0.4,
ylabel={FER},
%ylabel style={yshift=-0.75em},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=solid,
width=0.35\linewidth, height=6cm,
thick,
mark size=2.25,
% use the following key so the baseline of all ticklabel entries is the same
% (compare this image to the one from marmot)
%		typeset ticklabels with strut,
%		% there is one default value for the `legend pos' that is outside the axis
%		legend pos=outer north east,
%		% (so the legend looks a bit better)
legend cell align=left,
%		% (moved this common key here)
%		smooth,
legend style={
	%		legend pos=outer north east,
	%	      anchor={center},
	%cells={anchor=west},
	column sep= 2mm,
	font=\fontsize{7pt}{7.2}\selectfont,
},
legend to name=perf-legend,
legend columns=6,
]

\addplot[
	mark=square,
	thick,
	red,
	mark size=3,
	mark options={solid},
]
table {
%	1	4.21E-01
%	1.5	2.63E-01
	2	1.39E-01
	2.5	6.07E-02
	3.00E+00	2.19E-02
	3.5	5.87E-03
	4	1.27E-03	
};
\addlegendentry{$\texttt{TS-DFS-$1$}(\cdot)$}

\addplot[
	mark=triangle,
	thick,
	red,
	mark size=3,
	mark options={solid},
]
table {
%	1	2.59E-01
%	1.5	1.30E-01
	2	5.21E-02
	2.5	1.67E-02
	3.00E+00	4.35E-03
	3.5	8.36E-04
	4	9.97E-05
};
\addlegendentry{$\texttt{TS-DFS-$2$}(\cdot)$}

\addplot[
	mark=o,
	thick,
	red,
	mark size=3,
	mark options={solid},
]
table {
%	1	1.84E-01
%	1.5	7.94E-02
	2	2.58E-02
	2.5	6.82E-03
	3.00E+00	1.39E-03
	3.5	1.68E-04
	4	1.86E-05
};
\addlegendentry{$\texttt{TS-DFS-$3$}(\cdot)$}

\addplot[
	mark=x,
	thick,
	red,
	mark size=3,
	mark options={solid},
]
table {
%	1	1.58E-01
%	1.5	6.30E-02
	2	1.89E-02
	2.5	4.56E-03
	3.00E+00	7.52E-04
	3.5	9.27E-05
	4.00E+00	1.22E-05
};
\addlegendentry{$\texttt{TS-DFS-$4$}(\cdot)$}

\addplot[
	mark=pentagon,
	thick,
	red,
	mark size=3,
	mark options={solid},
]
table {
	2	2
};
\addlegendentry{$\texttt{TS-DFS-$5$}(\cdot)$}

\addplot[
	black,
	thick,
	dashdotted,
	mark options={solid},
]
table {
%	1.00E+00	1.47E-01
%	1.50E+00	5.79E-02
	2.00E+00	1.69E-02
	2.50E+00	4.09E-03
	3.00E+00	6.51E-04
	3.5	8.68E-05
	4	1.17E-05
};
\addlegendentry{ML (lower bound)}

\addplot[
	mark=square,
	thick,
	blue,
	mark size=3,
	dotted,
	mark options={solid},
]
table {
%	1	4.21E-01
%	1.5	2.63E-01
	2	1.39E-01
	2.5	6.07E-02
	3.00E+00	2.19E-02
	3.5	5.87E-03
	4	1.27E-03	
};
\addlegendentry{$\texttt{TS-BFS-$1$}(\cdot)$}

\addplot[
	mark=triangle,
	thick,
	blue,
	mark size=3,
	dotted,
	mark options={solid},
]
table {
%	1	2.59E-01
%	1.5	1.30E-01
	2	5.21E-02
	2.5	1.67E-02
	3.00E+00	4.35E-03
	3.5	8.36E-04
	4	9.97E-05
};
\addlegendentry{$\texttt{TS-BFS-$2$}(\cdot)$}

\addplot[
	mark=o,
	thick,
	blue,
	mark size=3,
	dotted,
	mark options={solid},
]
table {
%	1	1.84E-01
%	1.5	7.94E-02
	2	2.58E-02
	2.5	6.82E-03
	3.00E+00	1.39E-03
	3.5	1.68E-04
	4	1.86E-05
};
\addlegendentry{$\texttt{TS-BFS-$3$}(\cdot)$}

\addplot[
	mark=x,
	thick,
	blue,
	mark size=3,
	dotted,
	mark options={solid},
]
table {
%	1	1.58E-01
%	1.5	6.30E-02
	2	1.89E-02
	2.5	4.56E-03
	3.00E+00	7.52E-04
	3.5	9.27E-05
	4.00E+00	1.22E-05
};
\addlegendentry{$\texttt{TS-BFS-$4$}(\cdot)$}

\addplot[
	mark=pentagon,
	thick,
	blue,
	mark size=3,
	dotted,
	mark options={solid},
]
table {
	2	2
};
\addlegendentry{$\texttt{TS-BFS-$5$}(\cdot)$}

%\addplot[
%mark=none,
%thick,
%red,
%mark size=2,
%solid,
%mark options={solid},
%]
%table {
%	10	1.79E+03
%};
%\addlegendentry{$\texttt{TS-DFS}(\cdot)$}

%\addplot[
%	mark=none,
%	thick,
%	blue,
%	mark size=2,
%	solid,
%	mark options={solid},
%]
%table {
%	10	5.04E+02
%};
%\addlegendentry{$\texttt{TS-BFS}(\cdot)$}

\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(3,7)$}};
\end{axis}
\end{tikzpicture}

==> figures/ferRM128_99.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]},
		%xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		%		xtick={1,2,3,4,5,6},
		ymax=1,
		ylabel={},
		%ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
%		legend to name=perf-legend,
%		legend columns=5,
		]
		
		\addplot[
		mark=square,
		thick,
		red,
		mark size=3,
		mark options={solid},
		]
		table {
%			1	8.18E-01
%			1.5	6.57E-01
			2	4.57E-01
			2.5	2.64E-01
			3	1.21E-01
			3.5	4.37E-02
			4.00E+00	1.16E-02
			4.5	2.26E-03
			5.00E+00	3.47E-04
		};
		%\addlegendentry{RSC-DFS ($\omega=1$)}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=3,
		mark options={solid},
		]
		table {
%			1	7.54E-01
%			1.5	5.58E-01
			2	3.44E-01
			2.5	1.68E-01
			3	6.21E-02
			3.5	1.75E-02
			4.00E+00	3.39E-03
			4.5	5.75E-04
			5.00E+00	6.60E-05			
		};
		%\addlegendentry{RSC-DFS ($\omega=2$)}
		
		\addplot[
		mark=o,
		thick,
		red,
		mark size=3,
		mark options={solid},
		]
		table {
%			1	7.28E-01
%			1.5	5.23E-01
			2	3.06E-01
			2.5	1.40E-01
			3	4.79E-02
			3.5	1.23E-02
			4.00E+00	2.33E-03
			4.5	3.74E-04
			5.00E+00	4.87E-05
		};
		%\addlegendentry{RSC-DFS ($\omega=3$)}
		
%		\addplot[
%		mark=square*,
%		thick,
%		red,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%%			1	7.20E-01
%%			1.5	5.13E-01
%			2	2.96E-01
%			2.5	1.34E-01
%			3	4.54E-02
%			3.5	1.17E-02
%			4.00E+00	2.20E-03
%			4.5	3.63E-04
%			5.00E+00	4.58E-05
%		};
%		%\addlegendentry{RSC-DFS ($\omega=4$)}
		
		\addplot[
		mark=square,
		thick,
		blue,
		mark size=3,
		dotted,
		mark options={solid},
		]
		table {
%						1	8.18E-01
%			1.5	6.57E-01
			2	4.57E-01
			2.5	2.64E-01
			3	1.21E-01
			3.5	4.37E-02
			4.00E+00	1.16E-02
			4.5	2.26E-03
			5.00E+00	3.47E-04
		};
		%\addlegendentry{RSC-BFS ($\omega=1$)}
		
		\addplot[
		mark=triangle,
		thick,
		blue,
		mark size=3,
		dotted,
		mark options={solid},
		]
		table {
%			1	7.54E-01
%			1.5	5.58E-01
			2	3.44E-01
			2.5	1.68E-01
			3	6.21E-02
			3.5	1.75E-02
			4.00E+00	3.39E-03
			4.5	5.75E-04
			5.00E+00	6.60E-05
		};
		%\addlegendentry{RSC-BFS ($\omega=2$)}
		
		\addplot[
		mark=o,
		thick,
		blue,
		mark size=3,
		dotted,
		mark options={solid},
		]
		table {
%			1	7.28E-01
%			1.5	5.23E-01
			2	3.06E-01
			2.5	1.40E-01
			3	4.79E-02
			3.5	1.23E-02
			4.00E+00	2.33E-03
			4.5	3.74E-04
			5.00E+00	4.87E-05
		};
		%\addlegendentry{RSC-BFS ($\omega=3$)}
		
%		\addplot[
%		mark=*,
%		thick,
%		blue,
%		mark size=2,
%		solid,
%		mark options={solid},
%		]
%		table {
%%			1	7.20E-01
%%			1.5	5.13E-01
%			2	2.96E-01
%			2.5	1.34E-01
%			3	4.54E-02
%			3.5	1.17E-02
%			4.00E+00	2.20E-03
%			4.5	3.63E-04
%			5.00E+00	4.58E-05
%		};
%		%\addlegendentry{RSC-BFS ($\omega=4$)}
		
		\addplot[
		black,
		thick,
		dashdotted,
		mark options={solid},
		]
		table {
%			1	7.18E-01
%			1.5	5.10E-01
			2	2.94E-01
			2.5	1.33E-01
			3	4.48E-02
			3.5	1.16E-02
			4	2.18E-03
			4.5	3.63E-04
			5	4.58E-05
		};
		%\addlegendentry{ML (lower bound)}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(4,7)$}};
	\end{axis}
\end{tikzpicture}

==> figures/ferRM256_37.tikz.tex <==
\begin{tikzpicture}
	\pgfplotsset{
		label style = {font=\fontsize{9pt}{7.2}\selectfont},
		tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
	}
	
	\begin{axis}[
		scale = 1,
		ymode=log,
		xlabel={$E_b/N_0$ [\text{dB}]},
		%xlabel style={yshift=0.5em},
		ytick={1e-6, 1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
		%		xtick={1,2,3,4,5,6},
%		ymax=1,
		ylabel={},
		%ylabel style={yshift=-0.75em},
		grid=both,
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=solid,
		width=0.35\linewidth, height=6cm,
		thick,
		mark size=2.25,
		% use the following key so the baseline of all ticklabel entries is the same
		% (compare this image to the one from marmot)
		%		typeset ticklabels with strut,
		%		% there is one default value for the `legend pos' that is outside the axis
		%		legend pos=outer north east,
		%		% (so the legend looks a bit better)
		legend cell align=left,
		%		% (moved this common key here)
		%		smooth,
		legend style={
			%		legend pos=outer north east,
			%	      anchor={center},
			%cells={anchor=west},
			column sep= 2mm,
			font=\fontsize{7pt}{7.2}\selectfont,
		},
%		legend to name=perf-legend,
%		legend columns=5,
		]
		
		\addplot[
		mark=square,
		thick,
		red,
		mark size=3,
		mark options={solid},
		]
		table {	
			2	1.29E-01
			2.5	6.79E-02
			3	3.18E-02
			3.5	1.23E-02
			4	3.68E-03
			4.5	1.03E-03
			5.00E+00	2.12E-04
		};
		%\addlegendentry{RSC-DFS ($\omega=1$)}
		
		\addplot[
		mark=triangle,
		thick,
		red,
		mark size=3,
		mark options={solid},
		]
		table {
			2	3.26E-02
			2.5	1.28E-02
			3	4.35E-03
			3.5	1.15E-03
			4	2.35E-04
			4.5	3.73E-05
		};
		%\addlegendentry{RSC-DFS ($\omega=2$)}
		
		\addplot[
		mark=o,
		thick,
		red,
		mark size=3,
		mark options={solid},
		]
		table {
			2	7.98E-03
			2.5	2.32E-03
			3	5.49E-04
			3.5	1.14E-04
			4.00E+00	1.49E-05
		};
		%\addlegendentry{RSC-DFS ($\omega=3$)}
		
		\addplot[
			mark=x,
			thick,
			red,
			mark size=3,
			mark options={solid},
		]
		table {
			2	2.52E-03
			2.5	5.62E-04
			3	9.06E-05
			3.50E+00	1.66E-05
		};
		%\addlegendentry{RSC-DFS ($\omega=4$)}
		
		\addplot[
			mark=pentagon,
			thick,
			red,
			mark size=3,
			mark options={solid},
		]
		table {
			2	1.45E-03
			2.5	2.33E-04
			3.00E+00	2.89E-05
		};
		%\addlegendentry{RSC-DFS ($\omega=5$)}
		
		\addplot[
		mark=square,
		thick,
		blue,
		mark size=3,
		dotted,
		mark options={solid},
		]
		table {	
			2	1.29E-01
			2.5	6.79E-02
			3	3.18E-02
			3.5	1.23E-02
			4	3.68E-03
			4.5	1.03E-03
			5.00E+00	2.12E-04
		};
		%\addlegendentry{RSC-BFS ($\omega=1$)}
		
		\addplot[
		mark=triangle,
		thick,
		blue,
		mark size=3,
		dotted,
		mark options={solid},
		]
		table {
			2	3.26E-02
			2.5	1.28E-02
			3	4.35E-03
			3.5	1.15E-03
			4	2.35E-04
			4.5	3.73E-05
		};
		%\addlegendentry{RSC-BFS ($\omega=2$)}
		
		\addplot[
		mark=o,
		thick,
		blue,
		mark size=3,
		dotted,
		mark options={solid},
		]
		table {
			2	7.98E-03
			2.5	2.32E-03
			3	5.49E-04
			3.5	1.14E-04
			4.00E+00	1.49E-05
		};
		%\addlegendentry{RSC-BFS ($\omega=3$)}
		
		\addplot[
			mark=x,
			thick,
			blue,
			mark size=3,
    		dotted,
			mark options={solid},
		]
		table {
			2	2.52E-03
			2.5	5.62E-04
			3	9.06E-05
			3.50E+00	1.66E-05
		};
		%\addlegendentry{RSC-BFS ($\omega=4$)}
		
		\addplot[
			mark=pentagon,
			thick,
			blue,
			mark size=3,
    		dotted,
			mark options={solid},
		]
		table {
			2	1.45E-03
			2.5	2.33E-04
			3.00E+00	2.89E-05
		};
		%\addlegendentry{RSC-BFS ($\omega=5$)}		

		\addplot[
		black,
		thick,
		dashdotted,
		mark options={solid},
		]
		table {
			2	1.23E-03
			2.5	2.14E-04
			3	2.44E-05
		};
		%\addlegendentry{ML (lower bound)}
		
		\node[anchor=north east, fill=white] at (rel axis cs:1,1) {\footnotesize{$\mathcal{RM}(2,8)$}};
	\end{axis}
\end{tikzpicture}

==> figures/treeBFS.tex <==
\begin{tikzpicture}[scale=.94, thick]

% level 0
\draw (0,0) circle [radius=.3] node {SC};

\draw (0,-.3) -- (-1,-1.2) node [midway,fill=white] {$2$};
\draw (0,-.3) -- (-3,-1.2) node [midway,fill=white] {$1$};
\draw (0,-.3) -- (1,-1.2) node [midway,fill=white] {$3$};
\draw (0,-.3) -- (2.5,-1.2) node [midway,fill=white] {$4$};

% level 1
\draw (-3.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_3 \!\oplus\! 1$};
\draw (-3,-2) circle [radius=.3] node {SC};
\draw (-1.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_5 \!\oplus\! 1$};
\draw (-1,-2) circle [radius=.3] node {SC};
\draw (.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (1,-2) circle [radius=.3] node {SC};
\draw (2,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (2.5,-2) circle [radius=.3] node {SC};

\draw (-3,-2.3) -- (-3.5,-3.2) node [midway,fill=white] {$6$};
\draw (-3,-2.3) -- (-4.6,-3.2) node [midway,fill=white] {$5$};
\draw (-3,-2.3) -- (-2.4,-3.2) node [midway,fill=white] {$7$};

\draw (-1,-2.3) -- (-1,-3.2) node [midway,fill=white] {$8$};
\draw (-1,-2.3) -- (.1,-3.2) node [midway,fill=white] {$9$};

\draw (1,-2.3) -- (1.5,-3.2) node [midway,fill=white] {$10$};

% level 2
\draw (-5.1,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_5 \!\oplus\! 1$};
\draw (-4.6,-4) circle [radius=.3] node {SC};
\draw (-4,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (-3.5,-4) circle [radius=.3] node {SC};
\draw (-2.9,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-2.4,-4) circle [radius=.3] node {SC};

\draw (-1.5,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (-1,-4) circle [radius=.3] node {SC};
\draw (-.4,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (.1,-4) circle [radius=.3] node {SC};

\draw (1,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (1.5,-4) circle [radius=.3] node {SC};

\draw (-4.6,-4.3) -- (-5,-5.2) node [midway,fill=white] {$11$};
\draw (-4.6,-4.3) -- (-3.9,-5.2) node [midway,fill=white] {$12$};

\draw (-3.5,-4.3) -- (-2.5,-5.2) node [midway,fill=white] {$13$};

\draw (-1,-4.3) -- (-1,-5.2) node [midway,fill=white] {$14$};

% level 3
\draw (-5.5,-5.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (-5,-6) circle [radius=.3] node {SC};
\draw (-4.4,-5.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-3.9,-6) circle [radius=.3] node {SC};

\draw (-3,-5.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-2.5,-6) circle [radius=.3] node {SC};

\draw (-1.5,-5.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-1,-6) circle [radius=.3] node {SC};

\draw (-5,-6.3) -- (-5,-7.2) node [midway,fill=white] {$15$};

% level 4
\draw (-5.5,-7.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-5,-8) circle [radius=.3] node {SC};

\end{tikzpicture}

==> figures/treeBFSDepth.tex <==
\begin{tikzpicture}[scale=.94, thick]

% level 0
\draw (0,0) circle [radius=.3] node {SC};

\draw (0,-.3) -- (-1,-1.2) node [midway,fill=white] {$2$};
\draw (0,-.3) -- (-3,-1.2) node [midway,fill=white] {$1$};
\draw (0,-.3) -- (1,-1.2) node [midway,fill=white] {$3$};
\draw (0,-.3) -- (2.5,-1.2) node [midway,fill=white] {$4$};

% level 1
\draw (-3.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_3 \!\oplus\! 1$};
\draw (-3,-2) circle [radius=.3] node {SC};
\draw (-1.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_5 \!\oplus\! 1$};
\draw (-1,-2) circle [radius=.3] node {SC};
\draw (.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (1,-2) circle [radius=.3] node {SC};
\draw (2,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (2.5,-2) circle [radius=.3] node {SC};

\draw (-3,-2.3) -- (-3.5,-3.2) node [midway,fill=white] {$6$};
\draw (-3,-2.3) -- (-4.6,-3.2) node [midway,fill=white] {$5$};
\draw (-3,-2.3) -- (-2.4,-3.2) node [midway,fill=white] {$7$};

\draw (-1,-2.3) -- (-1,-3.2) node [midway,fill=white] {$8$};
\draw (-1,-2.3) -- (.1,-3.2) node [midway,fill=white] {$9$};

\draw (1,-2.3) -- (1.5,-3.2) node [midway,fill=white] {$10$};

% level 2
\draw (-5.1,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_5 \!\oplus\! 1$};
\draw (-4.6,-4) circle [radius=.3] node {SC};
\draw (-4,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (-3.5,-4) circle [radius=.3] node {SC};
\draw (-2.9,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-2.4,-4) circle [radius=.3] node {SC};

\draw (-1.5,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (-1,-4) circle [radius=.3] node {SC};
\draw (-.4,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (.1,-4) circle [radius=.3] node {SC};

\draw (1,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (1.5,-4) circle [radius=.3] node {SC};

\end{tikzpicture}

==> figures/treeDFS.tex <==
\begin{tikzpicture}[scale=.94, thick]

% level 0
\draw (0,0) circle [radius=.3] node {SC};

\draw (0,-.3) -- (-1,-1.2) node [midway,fill=white] {$9$};
\draw (0,-.3) -- (-3,-1.2) node [midway,fill=white] {$1$};
\draw (0,-.3) -- (1,-1.2) node [midway,fill=white] {$13$};
\draw (0,-.3) -- (2.5,-1.2) node [midway,fill=white] {$15$};

% level 1
\draw (-3.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_3 \!\oplus\! 1$};
\draw (-3,-2) circle [radius=.3] node {SC};
\draw (-1.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_5 \!\oplus\! 1$};
\draw (-1,-2) circle [radius=.3] node {SC};
\draw (.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (1,-2) circle [radius=.3] node {SC};
\draw (2,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (2.5,-2) circle [radius=.3] node {SC};

\draw (-3,-2.3) -- (-3.5,-3.2) node [midway,fill=white] {$6$};
\draw (-3,-2.3) -- (-4.6,-3.2) node [midway,fill=white] {$2$};
\draw (-3,-2.3) -- (-2.4,-3.2) node [midway,fill=white] {$8$};

\draw (-1,-2.3) -- (-1,-3.2) node [midway,fill=white] {$10$};
\draw (-1,-2.3) -- (.1,-3.2) node [midway,fill=white] {$12$};

\draw (1,-2.3) -- (1.5,-3.2) node [midway,fill=white] {$14$};

% level 2
\draw (-5.1,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_5 \!\oplus\! 1$};
\draw (-4.6,-4) circle [radius=.3] node {SC};
\draw (-4,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (-3.5,-4) circle [radius=.3] node {SC};
\draw (-2.9,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-2.4,-4) circle [radius=.3] node {SC};

\draw (-1.5,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (-1,-4) circle [radius=.3] node {SC};
\draw (-.4,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (.1,-4) circle [radius=.3] node {SC};

\draw (1,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (1.5,-4) circle [radius=.3] node {SC};

\draw (-4.6,-4.3) -- (-5,-5.2) node [midway,fill=white] {$3$};
\draw (-4.6,-4.3) -- (-3.9,-5.2) node [midway,fill=white] {$5$};

\draw (-3.5,-4.3) -- (-2.5,-5.2) node [midway,fill=white] {$7$};

\draw (-1,-4.3) -- (-1,-5.2) node [midway,fill=white] {$11$};

% level 3
\draw (-5.5,-5.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (-5,-6) circle [radius=.3] node {SC};
\draw (-4.4,-5.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-3.9,-6) circle [radius=.3] node {SC};

\draw (-3,-5.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-2.5,-6) circle [radius=.3] node {SC};

\draw (-1.5,-5.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-1,-6) circle [radius=.3] node {SC};

\draw (-5,-6.3) -- (-5,-7.2) node [midway,fill=white] {$4$};

% level 4
\draw (-5.5,-7.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-5,-8) circle [radius=.3] node {SC};

\end{tikzpicture}

==> figures/treeDFSDepth.tex <==
\begin{tikzpicture}[scale=.94, thick]

% level 0
\draw (0,0) circle [radius=.3] node {SC};

\draw (0,-.3) -- (-1,-1.2) node [midway,fill=white] {$5$};
\draw (0,-.3) -- (-3,-1.2) node [midway,fill=white] {$1$};
\draw (0,-.3) -- (1,-1.2) node [midway,fill=white] {$8$};
\draw (0,-.3) -- (2.5,-1.2) node [midway,fill=white] {$10$};

% level 1
\draw (-3.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_3 \!\oplus\! 1$};
\draw (-3,-2) circle [radius=.3] node {SC};
\draw (-1.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_5 \!\oplus\! 1$};
\draw (-1,-2) circle [radius=.3] node {SC};
\draw (.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (1,-2) circle [radius=.3] node {SC};
\draw (2,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (2.5,-2) circle [radius=.3] node {SC};

\draw (-3,-2.3) -- (-3.5,-3.2) node [midway,fill=white] {$3$};
\draw (-3,-2.3) -- (-4.6,-3.2) node [midway,fill=white] {$2$};
\draw (-3,-2.3) -- (-2.4,-3.2) node [midway,fill=white] {$4$};

\draw (-1,-2.3) -- (-1,-3.2) node [midway,fill=white] {$6$};
\draw (-1,-2.3) -- (.1,-3.2) node [midway,fill=white] {$7$};

\draw (1,-2.3) -- (1.5,-3.2) node [midway,fill=white] {$9$};

% level 2
\draw (-5.1,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_5 \!\oplus\! 1$};
\draw (-4.6,-4) circle [radius=.3] node {SC};
\draw (-4,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (-3.5,-4) circle [radius=.3] node {SC};
\draw (-2.9,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (-2.4,-4) circle [radius=.3] node {SC};

\draw (-1.5,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_6 \!\oplus\! 1$};
\draw (-1,-4) circle [radius=.3] node {SC};
\draw (-.4,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (.1,-4) circle [radius=.3] node {SC};

\draw (1,-3.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_7 \!\oplus\! 1$};
\draw (1.5,-4) circle [radius=.3] node {SC};

\end{tikzpicture}

==> figures/treeLast.tex <==
\begin{tikzpicture}[scale=.94, thick]

% level 0
\draw (0,0) circle [radius=.3] node {SC};

\draw (0,-.3) -- (-3,-1.2) node [midway,fill=white] {$1$};

% level 1
\draw (-3.5,-1.2) rectangle ++(1,-.5) node [pos=.5] {$\hat{u}_3 \!\oplus\! 1$};
\draw (-3,-2) circle [radius=.3] node {SC};

\end{tikzpicture}
